Garside theory and subsurfaces: some examples in braid groups

Garside-theoretical solutions to the conjugacy problem in braid groups depend on the determination of a characteristic subset of the conjugacy class of any given braid, e.g. the sliding circuit set. It is conjectured that, among rigid braids with a fixed number of strands, the size of this set is bounded by a polynomial in the length of the braids. In this paper we suggest a more precise bound: for rigid braids with $N$ strands and of Garside length $L$, the sliding circuit set should have at most $C\cdot L^{N-2}$ elements, for some constant $C$. We construct a family of braids which realise this potential worst case. Our example braids suggest that having a large sliding circuit set is a geometric property of braids, as our examples have multiple subsurfaces with large subsurface projection; thus they are "almost reducible" in multiple ways, and act on the curve graph with small translation distance.

==> BadBraid.tex <==
% Picture of braid with nested ouroboroi
% layers
\pgfdeclarelayer{1top} % the highest layer (except main)
\pgfdeclarelayer{1bot}
\pgfdeclarelayer{2top}
\pgfdeclarelayer{2bot}
\pgfdeclarelayer{3top}
\pgfdeclarelayer{3bot}
\pgfdeclarelayer{4top}
\pgfdeclarelayer{4bot}
\pgfdeclarelayer{5top}
\pgfdeclarelayer{5bot}
\pgfdeclarelayer{6top}
\pgfdeclarelayer{6bot} % the lowest layer
\pgfsetlayers{6bot,6top,5bot,5top,4bot,4top,3bot,3top,2bot,2top,1bot,1top,main}

% colors
\colorlet{color1}{red}
\colorlet{color2}{red!80!orange}
\colorlet{color3}{yellow!60!orange}
\colorlet{color4}{blue!20!green}
\colorlet{color5}{blue}
\colorlet{color6}{violet!70!white}

\begin{tikzpicture}[scale=0.52]
\draw (0,34.7)[left] node{4\ 3\ 1\ 2\ 5\ 6};
\draw (0.5,35) -- (6.5,35); % separation between Garside factors
\draw (11,34.47) node[right]{\framebox{Color code: \textcolor{color1}{1}, \textcolor{color2}{2}, \textcolor{color3}{3}, \textcolor{color4}{4}, \textcolor{color5}{5}, \textcolor{color6}{6}}};

\begin{pgfonlayer}{1top}\draw[color6,line width=\Bthin] (1,32) -- (6,33) -- node[right=1cm,black, text width=6cm]{$\Delta$}(6,34) -- (6,35);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color5,line width=\Bthin] (2,32) -- (2,33) -- (5,34) -- (5,35);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color2,line width=\Bthin] (3,32) -- (3,34) -- (4,35);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[color1,line width=\Bthin] (4,32) -- (4,34) -- (3,35);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[color3,line width=\Bthin] (5,32) -- (5,33) -- (2,34) -- (2,35);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[color4,line width=\Bthin] (6,32) -- (1,33) -- (1,35);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (1.5,32.1) -- (6,33) -- (6,34) -- (6,35);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (2,32) -- (2,33) -- (5,34) -- (5,35);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (3,32) -- (3,34) -- (4,35);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (4,32) -- (4,34) -- (3,35);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (5,32) -- (5,33) -- (2,34) -- (2,35);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (6,32) -- (1,33) -- (1,35);\end{pgfonlayer}

\draw (0,32)[left] node{\framebox[1.4\width]{6}\ 5\ 2\ 1\ 3\ 4};
\draw (0.5,32) -- (6.5,32); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color4,line width=\Bthin] (3,30) -- (6,31) node[right=1cm,black, text width=6cm]{Head-tail of the ouroboros containing red, yellow, green and blue arcs}  -- (6,32);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color3,line width=\Bthin] (6,30) -- (5,31) -- (5,32);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color1,line width=\Bthin] (4,30) -- (3,31) -- (4,32);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[color2,line width=\Bthin] (5,30) -- (3,32);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[black,line width=\Bthin] (1,30) -- (2,32);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[black,line width=\Bthin] (2,30) -- (1,32);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (3.3,30.1) -- (6,31) -- (6,32);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (6,30) -- (5,31) -- (5,32);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (4,30) -- (3,31) -- (4,32);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (5,30) -- (3,32);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (1,30) -- (2,32);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (2,30) -- (1,32);\end{pgfonlayer}

\draw (0,30)[left] node{\framebox[1.4\width]{6}\ 5\ 4\ 1\ 2\ 3};
\draw (0.5,30) -- (6.5,30); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color3,line width=\Bthin] (4,27) -- (6,29) -- (6,30);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color2,line width=\Bthin] (2,27) -- (5,30);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color1,line width=\Bthin] (3,27) -- (5,29) -- (4,30);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[color4,line width=\Bthin] (5,27) -- (6,28) -- (3,29) -- (3,30);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[color5,line width=\Bthin] (1,27) -- (2,28) -- (2,30);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[color6,line width=\Bthin] (6,27) -- (1,28) -- (1,30);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (4,27) -- (6,29) -- (6,30);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (2.1,27.1) -- (4.9,29.9);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (3,27) -- (5,29) -- (4,30);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (5,27) -- (6,28) -- (3,29) -- (3,30);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (1,27) -- (2,28) -- (2,30);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (6,27) -- (1,28) -- (1,30);\end{pgfonlayer}

\draw (0,27)[left] node{5\ 2\ 1\ 3\ 4\ 6};
\draw (0.5,27) -- (6.5,27); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color6,line width=\Bthin] (1,24) -- (6,25) -- (6,27);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color4,line width=\Bthin] (3,24) -- (2,25) -- (5,26) -- (5,27);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color3,line width=\Bthin] (6,24) -- (4,26) -- (4,27);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[color1,line width=\Bthin] (4,24) -- (2,26) -- (3,27);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[color2,line width=\Bthin] (5,24) -- (2,27);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[color5,line width=\Bthin] (2,24) -- (1,25) -- (1,27);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (1.5,24.1) -- (6,25) -- (6,27);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (3,24) -- (2,25) -- (5,26) -- (5,27);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (6,24) -- (4,26) -- (4,27);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (4,24) -- (2,26) -- (3,27);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (5,24) -- (2,27);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (2,24) -- (1,25) -- (1,27);\end{pgfonlayer}

\draw (0,24)[left] node{6\ \framebox[1.4\width]{5}\ 4\ 1\ 2\ 3};
\draw (0.5,24) -- (6.5,24); % separation between Garside factors
\draw[decorate, decoration=coil] (7,24) -- node[right=0.4cm,black, text width=6cm]{These two Garside-factors repeated $k_4$ times} (7,30);

\begin{pgfonlayer}{1top}\draw[color3,line width=\Bthin] (3,22) -- (4,23) -- (6,24);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color2,line width=\Bthin] (1,22) -- (3,23) -- (5,24);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color1,line width=\Bthin] (2,22) -- (2,23) -- (4,24);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[black,line width=\Bthin] (5,22) -- (6,23) node[right=1cm,black, text width=6cm]{Head-tail of the ouroboros containing red, yellow and green arcs} -- (3,24);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[black,line width=\Bthin] (4,22) -- (5,23) -- (2,24);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[color6,line width=\Bthin] (6,22) -- (1,23) -- (1,24);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (3,22) -- (4,23) -- (5.8,23.9);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (1.1,22.1) -- (3,23) -- (4.8,23.9);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (2,22) -- (2,23) -- (3.8,23.9);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (5,22) -- (6,23) -- (3,24);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (4,22) -- (5,23) -- (2,24);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (6,22) -- (1,23) -- (1,24);\end{pgfonlayer}

\draw (0,22)[left] node{2\ 1\ 3\ 4\ \framebox[1.4\width]{5}\ 6};
\draw (0.5,22) -- (6.5,22); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color6,line width=\Bthin] (1,19) -- (6,20) -- (6,22);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color5,line width=\Bthin] (6,19) -- (5,20) -- (5,22);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color4,line width=\Bthin] (2,19) -- (1,20) -- (4,21) -- (4,22);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[color3,line width=\Bthin] (5,19) -- (3,21) -- (3,22);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[color1,line width=\Bthin] (3,19) -- (1,21) -- (2,22);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[color2,line width=\Bthin] (4,19) -- (1,22);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (1.5,19.1) -- (6,20) -- (6,22);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (6,19) -- (5,20) -- (5,22);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (2,19) -- (1,20) -- (4,21) -- (4,22);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (5,19) -- (3,21) -- (3,22);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (3,19) -- (1,21) -- (2,22);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (4,19) -- (1,22);\end{pgfonlayer}

\draw (0,19)[left] node{6\ 4\ 1\ 2\ 3\ 5};
\draw (0.5,19) -- (6.5,19); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color5,line width=\Bthin] (5,16)  -- (6,17) -- (6,19);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color3,line width=\Bthin] (3,16) -- (5,18) -- (5,19);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color2,line width=\Bthin] (1,16) -- (4,19);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[color1,line width=\Bthin] (2,16) -- (4,18) -- (3,19);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[color4,line width=\Bthin] (4,16) -- (5,17) -- (2,18) -- (2,19);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[color6,line width=\Bthin] (6,16) -- (1,17) -- (1,19);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (5,16)  -- (6,17) -- (6,19);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (3.1,16.1) -- (5,18) -- (5,19);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (1.1,16.1) -- (3.9,18.9);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (2,16) -- (4,18) -- (3,19);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (4,16) -- (5,17) -- (2,18) -- (2,19);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (6,16) -- (1,17) -- (1,19);\end{pgfonlayer}

\draw (0,16)[left] node{2\ 1\ 3\ \framebox[1.4\width]{4}\ 5\ 6};
\draw (0.5,16) -- (6.5,16); % separation between Garside factors
\draw[decorate, decoration=coil] (7,16) -- node[right=0.4cm,black, text width=6cm]{These two Garside-factors repeated $k_3$ times} (7,22);

\begin{pgfonlayer}{1top}\draw[color6,line width=\Bthin] (1,14) -- (6,15) node[right=1cm,black, text width=6cm]{Head-tail of the ouroboros containing red and yellow arcs} -- (6,16);\end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color5,line width=\Bthin] (6,14) --(5,15) -- (5,16);\end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[black,line width=\Bthin] (4,14) -- (3,15) -- (4,16);\end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[black,line width=\Bthin] (5,14) -- (3,16);\end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[color1,line width=\Bthin] (2,14) -- (1,15) -- (2,16);\end{pgfonlayer}
\begin{pgfonlayer}{6top}\draw[color2,line width=\Bthin] (3,14) -- (1,16);\end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (1.5,14.1) -- (6,15) -- (6,16);\end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (6,14) --(5,15) -- (5,16);\end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (4,14) -- (3,15) -- (4,16);\end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (5,14) -- (3,16);\end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (2,14) -- (1,15) -- (2,16);\end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (3,14) -- (1,16);\end{pgfonlayer}

\draw (0,14)[left] node{6\ 1\ 2\ 3\ \framebox[1.4\width]{4}\ 5};
\draw (0.5,14) -- (6.5,14); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color5,line width=\Bthin] (5,11) -- (6,12) -- (6,14);\end{pgfonlayer} 
\begin{pgfonlayer}{2top}\draw[color4,line width=\Bthin] (1,11) -- (2,12) -- (5,13) -- (5,14);\end{pgfonlayer} 
\begin{pgfonlayer}{3top}\draw[color3,line width=\Bthin] (4,11) -- (5,12) -- (4,13) -- (4,14);\end{pgfonlayer} 
\begin{pgfonlayer}{4top}\draw[color2,line width=\Bthin] (2,11) -- (3,12) -- (2,13) -- (3,14);\end{pgfonlayer} 
\begin{pgfonlayer}{5top}\draw[color1,line width=\Bthin] (3,11) -- (4,12) -- (2,14);\end{pgfonlayer} 
\begin{pgfonlayer}{6top}\draw[color6,line width=\Bthin] (6,11) -- (1,12) -- (1,14);\end{pgfonlayer} 
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (5,11) -- (6,12) -- (6,14);\end{pgfonlayer} 
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (1,11) -- (2,12) -- (5,13) -- (5,14);\end{pgfonlayer} 
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (4,11) -- (5,12) -- (4,13) -- (4,14);\end{pgfonlayer} 
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (2.1,11.1) -- (3,12) -- (2,13) -- (2.9,13.9);\end{pgfonlayer} 
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (3,11) -- (4,12) -- (2,14);\end{pgfonlayer} 
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (6,11) -- (1,12) -- (1,14);\end{pgfonlayer} 

\draw (0,11)[left] node{4\ 2\ 1\ 3\ 5\ 6};
\draw (0.5,11) -- (6.5,11); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color6,line width=\Bthin] (1,8) -- (6,9) -- (6,11);\end{pgfonlayer} 
\begin{pgfonlayer}{2top}\draw[color5,line width=\Bthin] (6,8) -- (5,9) -- (5,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{3top}\draw[color3,line width=\Bthin] (4,8) -- (3,9) --(4,10) -- (4,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{4top}\draw[color1,line width=\Bthin] (2,8) -- (1,9) --(2,10) -- (3,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{5top}\draw[color2,line width=\Bthin] (3,8) -- (2,9) --(3,10) -- (2,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{6top}\draw[color4,line width=\Bthin] (5,8) -- (4,9) -- (1,10) -- (1,11);\end{pgfonlayer} 
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (1.5,8.1) -- (6,9) -- (6,11);\end{pgfonlayer} 
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (6,8) -- (5,9) -- (5,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (4,8) -- (3,9) --(4,10) -- (4,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (2,8) -- (1,9) --(2,10) -- (3,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (3,8) -- (2,9) --(3,10) -- (2,11) ;\end{pgfonlayer} 
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (5,8) -- (4,9) -- (1,10) -- (1,11);\end{pgfonlayer} 

\draw (0,8)[left] node{6\ 1\ 2\ \framebox[1.4\width]{3}\ 4\ 5};
\draw (0.5,8) -- (6.5,8); % separation between Garside factors
\draw[decorate, decoration=coil] (7,8) -- node[right=0.4cm,black, text width=6cm]{These two Garside-factors repeated $k_2$ times} (7,14);

\begin{pgfonlayer}{1top}\draw[color5,line width=\Bthin] (5,6) -- (6,7) node[right=1cm,black, text width=6cm]{Head-tail of the ouroboros containing red arcs} -- (6,8);\end{pgfonlayer} 
\begin{pgfonlayer}{2top}\draw[color4,line width=\Bthin] (1,6) -- (2,7) -- (5,8);\end{pgfonlayer} 
\begin{pgfonlayer}{3top}\draw[black,line width=\Bthin] (3,6) -- (4,7) -- (4,8);\end{pgfonlayer} 
\begin{pgfonlayer}{4top}\draw[black,line width=\Bthin] (2,6) -- (3,7) -- (3,8);\end{pgfonlayer} 
\begin{pgfonlayer}{5top}\draw[color1,line width=\Bthin] (4,6) -- (5,7) -- (2,8);\end{pgfonlayer} 
\begin{pgfonlayer}{6top}\draw[color6,line width=\Bthin] (6,6) -- (1,7) -- (1,8);\end{pgfonlayer} 
\begin{pgfonlayer}{1bot}\draw[white, line width=\Bthick] (5,6) -- (6,7) -- (6,8);\end{pgfonlayer} 
\begin{pgfonlayer}{2bot}\draw[white, line width=\Bthick] (1,6) -- (2,7) -- (4.7,7.9);\end{pgfonlayer} 
\begin{pgfonlayer}{3bot}\draw[white, line width=\Bthick] (3.1,6.1) -- (4,7) -- (4,8);\end{pgfonlayer} 
\begin{pgfonlayer}{4bot}\draw[white, line width=\Bthick] (2,6) -- (3,7) -- (3,8);\end{pgfonlayer} 
\begin{pgfonlayer}{5bot}\draw[white, line width=\Bthick] (4,6) -- (5,7) -- (2,8);\end{pgfonlayer} 
\begin{pgfonlayer}{6bot}\draw[white, line width=\Bthick] (6,6) -- (1,7) -- (1,8);\end{pgfonlayer} 

\draw (0,6)[left] node{4\ \framebox[1.4\width]{3}\ 2\ 1\ 5\ 6};
\draw (0.5,6) -- (6.5,6); % separation between Garside factors

\begin{pgfonlayer}{1top}\draw[color6,line width=\Bthin] (1,3) -- (6,4) -- (6,6);\end{pgfonlayer} 
\begin{pgfonlayer}{2top}\draw[color5,line width=\Bthin] (6,3) -- (5,4) -- (5,6) ;\end{pgfonlayer} 
\begin{pgfonlayer}{3top}\draw[color1,line width=\Bthin] (3,3) -- (2,4) -- (3,5) -- (4,6);\end{pgfonlayer} 
\begin{pgfonlayer}{4top}\draw[color2,line width=\Bthin] (4,3) -- (3,4) -- (4,5) -- (3,6);\end{pgfonlayer} 
\begin{pgfonlayer}{5top}\draw[color3,line width=\Bthin] (2,3) -- (1,4) -- (2,5) -- (2,6);\end{pgfonlayer} 
\begin{pgfonlayer}{6top}\draw[color4,line width=\Bthin] (5,3) -- (4,4) -- (1,5) -- (1,6);\end{pgfonlayer} 
\begin{pgfonlayer}{1bot}\draw[white,line width=\Bthick] (1,3) -- (6,4) -- (6,6);\end{pgfonlayer} 
\begin{pgfonlayer}{2bot}\draw[white,line width=\Bthick] (6,3) -- (5,4) -- (5,6) ;\end{pgfonlayer} 
\begin{pgfonlayer}{3bot}\draw[white,line width=\Bthick] (3,3) -- (2,4) -- (3,5) -- (4,6);\end{pgfonlayer} 
\begin{pgfonlayer}{4bot}\draw[white,line width=\Bthick] (4,3) -- (3,4) -- (4,5) -- (3,6);\end{pgfonlayer} 
\begin{pgfonlayer}{5bot}\draw[white,line width=\Bthick] (2,3) -- (1,4) -- (2,5) -- (2,6);\end{pgfonlayer} 
\begin{pgfonlayer}{6bot}\draw[white,line width=\Bthick] (5,3) -- (4,4) -- (1,5) -- (1,6);\end{pgfonlayer} 

\draw (0,3)[left] node{6\ 3\ 1\ 2\ 4\ 5};
\draw (0.5,3) -- (6.5,3); % separation between Garside factors

\begin{pgfonlayer}{6top}\draw[color6, line width=\Bthin] (6,0) -- (1,1) -- (1,3); \end{pgfonlayer}
\begin{pgfonlayer}{1top}\draw[color5, line width=\Bthin] (5,0) -- (6,1) -- (6,3); \end{pgfonlayer}
\begin{pgfonlayer}{4top}\draw[color1, line width=\Bthin] (4,0) -- (5,1) -- (3,3); \end{pgfonlayer}
\begin{pgfonlayer}{3top}\draw[color2, line width=\Bthin] (3,0) -- (4,1) -- (3,2) -- (4,3); \end{pgfonlayer}
\begin{pgfonlayer}{5top}\draw[color3, line width=\Bthin] (2,0) -- (3,1) -- (2,2) -- (2,3); \end{pgfonlayer}
\begin{pgfonlayer}{2top}\draw[color4, line width=\Bthin] (1,0) -- (2,1) -- (5,2) -- (5,3); \end{pgfonlayer}
\begin{pgfonlayer}{1bot}\draw[white, line width=\Bthick] (5,0) -- (6,1) -- (6,3); \end{pgfonlayer}
\begin{pgfonlayer}{6bot}\draw[white, line width=\Bthick] (6,0) -- (1,1) -- (1,3); \end{pgfonlayer}
\begin{pgfonlayer}{4bot}\draw[white, line width=\Bthick] (4,0) -- (5,1) -- (3,3) -- (3,3); \end{pgfonlayer}
\begin{pgfonlayer}{3bot}\draw[white, line width=\Bthick] (3,0) -- (4,1) -- (3,2) -- (3.9,2.9); \end{pgfonlayer}
\begin{pgfonlayer}{5bot}\draw[white, line width=\Bthick] (2,0) -- (3,1) -- (2,2) -- (2,3); \end{pgfonlayer}
\begin{pgfonlayer}{2bot}\draw[white, line width=\Bthick] (1,0) -- (2,1) -- (5,2) -- (5,3); \end{pgfonlayer}

\draw (0,0.3)[left] node{4\ 3\ 2\ 1\ 5\ 6};
\draw (0.5,0) -- (6.5,0); % separation between Garside factors
\draw[decorate, decoration=coil] (7,0) -- node[right=0.4cm,black, text width=6cm]{These two Garside-factors repeated $k_1$ times} (7,6);
\end{tikzpicture}

==> BadSymbolic.tex <==
\pgfdeclarelayer{deepest}
\pgfdeclarelayer{middle}
\pgfsetlayers{deepest,middle,main}
\begin{tikzpicture}[scale=0.4]
\draw (1,18) node{8};
\draw (2,18) node{7};
\draw (3,18) node{4};
\draw (4,18) node{3};
\draw (5,18) node{1};
\draw (6,18) node{2};
\draw (7,18) node{5};
\draw (8,18) node{6};

\draw (10,17) node[right]{$\Delta$: all labels switch sides};

\draw (1,16) node{6};
\draw (2,16) node{5};
\draw (3,16) node{2};
\draw (4,16) node{1};
\draw (5,16) node{3};
\draw (6,16) node{4};
\draw (7,16) node{7};
\draw (8,16) node{8}; \draw (8,16)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (10,16) -- (32,16);

\draw[line width = \Bdiag] (7,14+\by) -- (8,16-\by);
\begin{pgfonlayer}{middle} \draw[white,line width = 3*\Bdiag] (7,14+\by) -- (8,16-\by);  \end{pgfonlayer}
\begin{pgfonlayer}{deepest} \draw[line width = \Bdiag] (8,14+\by) -- (7,16-\by); \end{pgfonlayer}
\draw (10,15) node[right]{All even labels except label 8 switch sides.};

\draw (1,14) node{5};
\draw (2,14) node{4};
\draw (3,14) node{1};
\draw (4,14) node{2};
\draw (5,14) node{3};
\draw (6,14) node{6};
\draw (7,14) node{7}; \draw (7,14)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (8,14) node{8}; \draw (8,14)+(-\bx,-\by) rectangle +(\bx,\by);
%\draw[dashed] (10,14) -- (27,14);

\draw[line width = \Bdiag] (2,12+\by) -- (6,14-\by);
\draw[line width = \Bdiag] (3,12+\by) -- (7,14-\by);
\draw (10,13) node[right]{All even labels and label 7 switch sides.};

\draw (1,12) node{8};
\draw (2,12) node{7}; \draw (2,12)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (3,12) node{6}; \draw (3,12)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (4,12) node{5};
\draw (5,12) node{2};
\draw (6,12) node{1};
\draw (7,12) node{3};
\draw (8,12) node{4};

\draw[line width = \Bdiag] (2,10+\by) -- (4,12-\by);
\begin{pgfonlayer}{middle} \draw[white,line width = 3*\Bdiag] (2,10+\by) -- (4,12-\by);  \end{pgfonlayer}
\begin{pgfonlayer}{deepest} \draw[line width = \Bdiag] (3,10+\by) -- (3,12-\by); \end{pgfonlayer}
\draw (10,11) node[right]{All even labels except label 6 switch sides.};

\draw (1,10) node{7};
\draw (2,10) node{6}; \draw (2,10)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (3,10) node{5}; \draw (3,10)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (4,10) node{4};
\draw (5,10) node{1};
\draw (6,10) node{2};
\draw (7,10) node{3};
\draw (8,10) node{8};

\draw[line width = \Bdiag] (6,8+\by) -- (3,10-\by);
\draw[line width = \Bdiag] (7,8+\by) -- (4,10-\by);
\draw (10,9) node[right]{All even labels and label 5 switch sides.};

\draw (1,8) node{8};
\draw (2,8) node{7};
\draw (3,8) node{2};
\draw (4,8) node{1};
\draw (5,8) node{3};
\draw (6,8) node{4}; \draw (6,8)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (7,8) node{5}; \draw (7,8)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (8,8) node{6};

\draw[line width = \Bdiag] (5,6+\by) -- (6,8-\by);
\begin{pgfonlayer}{middle} \draw[white,line width = 3*\Bdiag] (5,6+\by) -- (6,8-\by);  \end{pgfonlayer}
\begin{pgfonlayer}{deepest} \draw[line width = \Bdiag] (6,6+\by) -- (5,8-\by); \end{pgfonlayer}
\draw (10,7) node[right]{All even labels except label 4 switch sides.};

\draw (1,6) node{7};
\draw (2,6) node{6};
\draw (3,6) node{1};
\draw (4,6) node{2};
\draw (5,6) node{3}; \draw (5,6)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (6,6) node{4};\draw (6,6)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (7,6) node{5};
\draw (8,6) node{8};

\draw[line width = \Bdiag] (4,6-\by) -- (4,4+\by);
\draw[line width = \Bdiag] (5,6-\by) -- (5,4+\by);
\draw (10,5) node[right]{All even labels and label 3 switch sides.};

\draw (1,4) node{8};
\draw (2,4) node{7};
\draw (3,4) node{4};
\draw (4,4) node{3}; \draw (4,4)+(-\bx,-\by) rectangle +(\bx,\by);
\draw (5,4) node{2};
\draw (6,4) node{1};
\draw (7,4) node{5};
\draw (8,4) node{6};
\draw (10,4) -- (32,4);

\draw (10,3) node[right]{All even labels switch sides.};

\draw (1,2) node{7};
\draw (2,2) node{6};
\draw (3,2) node{3}; 
\draw (4,2) node{1};
\draw (5,2) node{2};
\draw (6,2) node{4};
\draw (7,2) node{5};
\draw (8,2) node{8};

\draw (10,1) node[right]{All even labels switch sides.};

\draw (1,0) node{8};
\draw (2,0) node{7};
\draw (3,0) node{4};
\draw (4,0) node{3};
\draw (5,0) node{2};
\draw (6,0) node{1};
\draw (7,0) node{5};
\draw (8,0) node{6};
\draw[decorate, decoration=coil] (22,-0.2) -- node[right=0.1cm,black, text width=3.9cm]{These two Garside-factors repeated $K$ times} (22,4);
\end{tikzpicture}


==> OurobPic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OurobPic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{866.75493798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57100799)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OurobPic.pdf}}%
    \put(0.40394497,0.39626382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03878962,0.39626382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(-0.00101402,0.16436419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.02754101,0.28377529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.02754101,0.47413975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-1}$}}}%
    \put(0.02754101,0.09341008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.42336471,0.22798571){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{head-tail}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OurobPic.pdf}}%
    \put(0.42336471,0.43565682){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ouroboros}}}}%
    \put(0.42336471,0.02550781){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ouroboros}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OurobPic.pdf}}%
    \put(0.51989558,0.28377419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OurobPic.pdf}}%
    \put(0.54931437,0.40145553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OurobPic.pdf}}%
    \put(0.51989488,0.16436439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+2$}}}%
    \put(0.5744082,0.33569288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.55710221,0.21628148){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.55710266,0.0864888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+2}$}}}%
    \put(0.55537219,0.45856463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-1}$}}}%
    \put(0.35808435,0.14878931){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.99965073,0.02550781){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ouroboros}}}}%
    \put(0.99792051,0.43565682){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ouroboros}}}}%
    \put(0.99965083,0.22798571){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{head-tail}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OurobPic.pdf}}%
    \put(0.60555911,0.14878931){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%

